Combinatorial Algorithms for General Linear Arrow-Debreu Markets

We present a combinatorial algorithm for determining the market clearing prices of a general linear Arrow-Debreu market, where every agent can own multiple goods. The existing combinatorial algorithms for linear Arrow-Debreu markets consider the case where each agent can own all of one good only. We present an $\tilde{\mathcal{O}}((n+m)^7 \log^3(UW))$ algorithm where $n$, $m$, $U$ and $W$ refer to the number of agents, the number of goods, the maximal integral utility and the maximum quantity of any good in the market respectively. The algorithm refines the iterative algorithm of Duan, Garg and Mehlhorn using several new ideas. We also identify the hard instances for existing combinatorial algorithms for linear Arrow-Debreu markets. In particular we find instances where the ratio of the maximum to the minimum equilibrium price of a good is $U^{\Omega(n)}$ and the number of iterations required by the existing iterative combinatorial algorithms of Duan, and Mehlhorn and Duan, Garg, and Mehlhorn are high. Our instances also separate the two algorithms.

==> Figure2a.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};

\node[roundnode]      (l5)       [right=160pt of w] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode2]      (r2)       [right=of l2] {$g_2$};
\node[roundnode2]      (r1)       [right=of l1] {$g_1$};


%Surplus
\node[whitenodes]      (s1)       [left=of l1] {$0$};
\node[whitenodes]      (s2)       [left=of l2] {$0$};
\node[whitenodes]      (s3)       [left=of l3] {$0$};
\node[whitenodes]      (s4)       [left=of l4] {$0$};
\node[whitenodes]      (s5)       [left=of l5] {$1$};



%Lines



\draw[blue,->] (l5) -- (r4);
\draw[blue,->] (l4) -- (r3);
\draw[blue,->] (l3) -- (r2);
\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
\draw[blue,->] (l1) -- (r1);
\draw[blue,->] (l1) -- (r2);
\draw[blue,->] (l2) -- (r3);
\draw[blue,->] (l3) -- (r4);
%\draw[blue,->] (l4) -- (r5);




\end{tikzpicture}


==> Figure2b.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};

\node[roundnode]      (l5)       [right=160pt of w] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode2]      (r2)       [right=of l2] {$g_2$};
\node[roundnode2]      (r1)       [right=of l1] {$g_1$};


%Surplus
\node[whitenodes]      (s1)       [left=of l1] {$\frac{1}{k+1}$};
\node[whitenodes]      (s2)       [left=of l2] {$0$};
\node[whitenodes]      (s3)       [left=of l3] {$0$};
\node[whitenodes]      (s4)       [left=of l4] {$0$};
\node[whitenodes]      (s5)       [left=of l5] {$\frac{k}{k+1}$};



%Lines



%\draw[blue,->] (l5) -- (r4);
\draw[blue,->] (l4) -- (r3);
%\draw[blue,->] (l3) -- (r2);
\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
\draw[blue,->] (l1) -- (r1);
%\draw[blue,->] (l1) -- (r2);
\draw[blue,->] (l2) -- (r3);
%\draw[blue,->] (l3) -- (r4);
%\draw[blue,->] (l4) -- (r5);

%Path
\draw[red,ultra thick,->] (l5) -- (r4);
\draw[red,ultra thick,->] (r4) -- (l3);
\draw[red,ultra thick,->] (l3) -- (r2);
\draw[red,ultra thick,->] (r2) -- (l1);




\end{tikzpicture}


==> Figure2c.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};
\node[roundnode]      (l5)       [right=160pt of w] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode2]      (r2)       [right=of l2] {$g_2$};
\node[roundnode2]      (r1)       [right=of l1] {$g_1$};



%Surplus
\node[whitenodes]      (s1)       [left=of l1] {$0$};
\node[whitenodes]      (s2)       [left=of l2] {$0$};
\node[whitenodes]      (s3)       [left=of l3] {$0$};
\node[whitenodes]      (s4)       [left=of l4] {$\frac{1}{k+1}$};
\node[whitenodes]      (s5)       [left=of l5] {$\frac{k}{k+1}$};



%Lines


%\draw[blue,->] (l5) -- (r4);
%\draw[blue,->] (l4) -- (r3);
%\draw[blue,->] (l3) -- (r2);
%\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
%\draw[blue,->] (l1) -- (r1);
%\draw[blue,->] (l1) -- (r2);
%\draw[blue,->] (l2) -- (r3);
%\draw[blue,->] (l3) -- (r4);



%Path
\draw[red,ultra thick,->] (l5) -- (r4);
\draw[red,ultra thick,->] (r4) -- (l3);
\draw[red,ultra thick,->] (l3) -- (r2);
\draw[red,ultra thick,->] (r2) -- (l1);
\draw[red,ultra thick,->] (l1) -- (r1);
\draw[red,ultra thick,->] (r1) -- (l2);
\draw[red,ultra thick,->] (l2) -- (r3);
\draw[red,ultra thick,->] (r3) -- (l4);




\end{tikzpicture}

==> Figure3a.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};
\node[roundnode]      (l6)       [right=160pt of w]{$b_6$};
\node[roundnode]      (l5)       [below=3pt of l6] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r6)       [right=of l6] {$g_6$};
\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode4]      (r2)       [right=of l2] {$g_2$};
\node[roundnode4]      (r1)       [right=of l1] {$g_1$};




 
%Lines
\draw[blue,->] (l6) -- (r5);
\draw[blue,->] (l5) -- (r4);
\draw[blue,->] (l4) -- (r3);
\draw[blue,->] (l3) -- (r2);

\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
\draw[blue,->] (l1) -- (r2);
\draw[blue,->] (l1) -- (r1);



%Prices and Surpluses
\node[whitenodes]  (s1)  [left=of l1] {$\frac{1}{3}$};
\node[whitenodes]  (s2)  [left=of l2] {$\frac{1}{3}$};
\node[whitenodes]  (s3)  [left=of l3] {$\frac{1}{3}$};
\node[whitenodes]  (s4)  [left=of l4] {$0$};
\node[whitenodes]  (s5)  [left=of l5] {$0$};
\node[whitenodes]  (s6)  [left=of l6] {$0$};

\node[whitenodes]  (p1)  [right=of r6] {$1$};
\node[whitenodes]  (p2)  [right=of r5] {$1$};
\node[whitenodes]  (p3)  [right=of r4] {$1$};
\node[whitenodes]  (p4)  [right=of r3] {$1$};
\node[whitenodes]  (p5)  [right=of r2] {$1$};
\node[whitenodes]  (p6)  [right=of r1] {$1$};



\end{tikzpicture}    



==> Figure3b.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};
\node[roundnode]      (l6)       [right=160pt of w]{$b_6$};
\node[roundnode]      (l5)       [below=3pt of l6] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r6)       [right=of l6] {$g_6$};
\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode4]      (r4)       [right=of l4] {$g_4$};
\node[roundnode4]      (r3)       [right=of l3] {$g_3$};
\node[roundnode4]      (r2)       [right=of l2] {$g_2$};
\node[roundnode4]      (r1)       [right=of l1] {$g_1$};




 
%Lines
\draw[blue,->] (l6) -- (r5);
\draw[blue,->] (l5) -- (r4);
\draw[blue,->] (l4) -- (r3);
\draw[blue,->] (l3) -- (r2);

\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
\draw[blue,->] (l1) -- (r2);
\draw[blue,->] (l1) -- (r1);

\draw[blue,->] (l2) -- (r3);
%\draw[blue,->] (l3) -- (r3);
\draw[blue,->] (l3) -- (r4);


%Prices and Surpluses
\node[whitenodes]  (s1)  [left=of l1] {$\frac{1}{5}$};
\node[whitenodes]  (s2)  [left=of l2] {$\frac{1}{5}$};
\node[whitenodes]  (s3)  [left=of l3] {$\frac{1}{5}$};
\node[whitenodes]  (s4)  [left=of l4] {$\frac{1}{5}$};
\node[whitenodes]  (s5)  [left=of l5] {$\frac{1}{5}$};
\node[whitenodes]  (s6)  [left=of l6] {$0$};

\node[whitenodes]  (p1)  [right=of r6] {$1$};
\node[whitenodes]  (p2)  [right=of r5] {$1$};
\node[whitenodes]  (p3)  [right=of r4] {$1$};
\node[whitenodes]  (p4)  [right=of r3] {$1$};
\node[whitenodes]  (p5)  [right=of r2] {$U$};
\node[whitenodes]  (p6)  [right=of r1] {$U$};



\end{tikzpicture}    



==> Figure3c.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
]
%Nodes

\node[whitenodes]     (w) {};
\node[roundnode]      (l6)       [right=160pt of w] {$b_6$};
\node[roundnode]      (l5)       [below=3pt of l6] {$b_5$};
\node[roundnode]      (l4)       [below=3pt of l5] {$b_4$};
\node[roundnode]      (l3)       [below=3pt of  l4]{$b_3$};
\node[roundnode]      (l2)       [below=3pt of  l3]{$b_2$};
\node[roundnode]      (l1)       [below=3pt of  l2]{$b_1$};


\node[roundnode2]      (r6)       [right=of l6] {$g_6$};
\node[roundnode2]      (r5)       [right=of l5] {$g_5$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode2]      (r2)       [right=of l2] {$g_2$};
\node[roundnode2]      (r1)       [right=of l1] {$g_1$};




 
%Lines
\draw[blue,->] (l6) -- (r5);
\draw[blue,->] (l5) -- (r4);
\draw[blue,->] (l4) -- (r3);
\draw[blue,->] (l3) -- (r2);

\draw[blue,->] (l2) -- (r1);
%\draw[blue,->] (l2) -- (r2);
\draw[blue,->] (l1) -- (r2);
\draw[blue,->] (l1) -- (r1);

\draw[blue,->] (l2) -- (r3);
%\draw[blue,->] (l3) -- (r3);
\draw[blue,->] (l3) -- (r4);

%\draw[blue,->] (l5) -- (r5);
\draw[blue,->] (l5) -- (r6);


%\draw[blue,->] (l4) -- (r4);
\draw[blue,->] (l4) -- (r5);

%Prices and Surpluses
\node[whitenodes]  (s1)  [left=of l1] {$0$};
\node[whitenodes]  (s2)  [left=of l2] {$0$};
\node[whitenodes]  (s3)  [left=of l3] {$0$};
\node[whitenodes]  (s4)  [left=of l4] {$0$};
\node[whitenodes]  (s5)  [left=of l5] {$0$};
\node[whitenodes]  (s6)  [left=of l6] {$0$};

\node[whitenodes]  (p1)  [right=of r6] {$1$};
\node[whitenodes]  (p2)  [right=of r5] {$1$};
\node[whitenodes]  (p3)  [right=of r4] {$U$};
\node[whitenodes]  (p4)  [right=of r3] {$U$};
\node[whitenodes]  (p5)  [right=of r2] {$U^2$};
\node[whitenodes]  (p6)  [right=of r1] {$U^2$};



\end{tikzpicture}    



==> Figure4.tex <==

\begin{tikzpicture}
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
]

%blocks

\draw[green, fill=yellow!10, very thick] (-2,1) rectangle (4,-8.5) ;
\draw[green, fill= pink!10, very thick] (-2,-8.75) rectangle (4,-14.25);

%Nodes

%buyers_block1
\node[roundnode]      (l1)       {$b_1$};
\node[roundnode]      (l2)       [below=of  l1]{$b_2$};
\node[roundnode]      (l3)       [below=of  l2]{$b_3$};
\node[roundnode]      (l4)      [below=of  l3]{$b_4$};
\node[roundnode]      (l5)      [below=of l4]{$b_5$};



%goods_block1
\node[roundnode2]      (r1)       [right=of l1]{$g_1$};
\node[roundnode2]      (r2)       [right=of l2] {$g_2$};
\node[roundnode2]      (r3)       [right=of l3] {$g_3$};
\node[roundnode2]      (r4)       [right=of l4] {$g_4$};
\node[roundnode2]      (r5)       [right=of l5]{$g_5$};

%buyers_block2

\node[roundnode]      (l'1)       [below=of  l5]{$b_1$};
\node[roundnode]      (l'2)       [below=of  l'1]{$b_2$};
\node[roundnode]      (l'3)       [below=of  l'2]{$b_3$};


%goods_block2
\node[roundnode2]      (r'1)      [right=of l'1] {$g_1$};
\node[roundnode2]      (r'2)      [right=of  l'2]{$g_2$};
\node[roundnode2]      (r'3)      [right=of l'3]{$g_3$};


 
%Lines




\draw[blue,->] (l1) -- (r1);
\draw[blue,->] (l2) -- (r1);
\draw[blue,->] (l3) -- (r1);
\draw[blue,->] (l4) -- (r1);
\draw[blue,->] (l5) -- (r1);


\draw[blue,->] (l'1) -- (r'1);
\draw[blue,->] (l'2) -- (r'1);
\draw[blue,->] (l'3) -- (r'1);



\draw[orange,->] (l1) -- (r2);
\draw[orange,->] (l1) -- (r3);
\draw[orange,->] (l1) -- (r4);
\draw[orange,->] (l1) -- (r5);
\draw[orange,->] (l1) -- (r'2);
\draw[orange,->] (l1) -- (r'3);

\draw[orange,->] (l'1)--(r1);

\end{tikzpicture}    


==> Figure5a.tex <==
\begin{tikzpicture}
%Styles
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode3/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode23/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
roundnode6/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
lineo/.style={orange,->},
lineb/.style={blue,->,},
tlineb/.style={blue,->,ultra thick},
tlineo/.style={orange,->,ultra thick},
]


%UTILITY MATRIX
%blocks

%\draw[green, fill=yellow!10, very thick] (3,1) rectangle (6,-3.4) ;
%\draw[green, fill= pink!10, very thick] (-3,-3.55) rectangle (3,-6.5);

%Nodes



%ITERATION 1
%buyers_block1
\node[whitenodes]     (w) {};
\node[roundnode3]      (b1)       [right=160pt of w] {$b_1$};
\node[roundnode3]      (b2)       [below=3pt of  b1]{$b_2$};
\node[roundnode3]      (b3)       [below=3pt of  b2]{$b_3$};
\node[roundnode3]      (b4)      [below=3pt of  b3]{$b_4$};




%goods_block1
\node[roundnode23]      (g1)       [right=of b1]{$g_1$};
\node[roundnode23]      (g2)       [right=of b2] {$g_2$};
\node[roundnode23]      (g3)       [right=of b3] {$g_3$};
\node[roundnode23]      (g4)      [right=of b4] {$g_4$};


%buyers_block2

\node[roundnode3]      (b'1)       [below=3pt of  b4]{$b_1$};
\node[roundnode3]      (b'2)       [below=3pt of  b'1]{$b_2$};
\node[roundnode3]      (b'3)       [below=3pt of  b'2]{$b_3$};


%goods_block2
\node[roundnode23]      (g'1)      [right=of b'1] {$g_1$};
\node[roundnode23]      (g'2)       [right=of  b'2]{$g_2$};
\node[roundnode23]      (g'3)     [right=of b'3]{$g_3$};


 
%Lines

\draw[tlineb] (b1) -- (g1);
\draw[tlineb] (b2) -- (g1);
\draw[tlineb] (b3) -- (g1);
\draw[tlineb] (b4) -- (g1);



\draw[tlineb] (b'1) -- (g'1);
\draw[tlineb] (b'2) -- (g'1);
\draw[tlineb] (b'3) -- (g'1);


%PRICES AND SURPLUSES   
\node[whitenodes]   (s3) [left=6pt of b1] {$\frac{3}{4}$};
\node[whitenodes]   (s2) [left=6pt of b2] {$\frac{3}{4}$};
\node[whitenodes]   (s1) [left=6pt of b3] {$\frac{3}{4}$};
\node[whitenodes]   (s2') [left=6pt of b4] {$\frac{3}{4}$};

\node[whitenodes]   (s'2)  [left=6pt of b'1] {$\frac{2}{3}$};
\node[whitenodes]   (s'1)  [left=6pt of b'2] {$\frac{2}{3}$};
\node[whitenodes]   (s'2') [left=6pt of b'3] {$\frac{2}{3}$};

\node[whitenodes]   (s3)   [right=6pt of g1] {$1$};
\node[whitenodes]   (s2)   [right=6pt of g2] {$1$};
\node[whitenodes]   (s1)   [right=6pt of g3] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g4] {$1$};

\node[whitenodes]   (s2)   [right=6pt of g'1] {$1$};
\node[whitenodes]   (s1)   [right=6pt of g'2] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g'3] {$1$};

%GOOD IN DEMAND
\node[roundnode4]  (g1)   [right=of b1] {$g_1$};

\end{tikzpicture}

==> Figure5b.tex <==
\begin{tikzpicture}
%Styles
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode3/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode23/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
roundnode6/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
lineo/.style={orange,->},
lineb/.style={blue,->,},
tlineb/.style={blue,->,ultra thick},
tlineo/.style={orange,->,ultra thick},
]


%ITERATION 2
%buyers_block1
\node[whitenodes]     (w) {};
\node[roundnode3]      (b1)       [right=160pt of w] {$b_1$};
\node[roundnode3]      (b2)       [below=3pt of  b1]{$b_2$};
\node[roundnode3]      (b3)       [below=3pt of  b2]{$b_3$};
\node[roundnode3]      (b4)      [below=3pt of  b3]{$b_4$};




%goods_block1
\node[roundnode23]      (g1)       [right=of b1]{$g_1$};
\node[roundnode23]      (g2)       [right=of b2] {$g_2$};
\node[roundnode23]      (g3)       [right=of b3] {$g_3$};
\node[roundnode23]      (g4)      [right=of b4] {$g_4$};


%buyers_block2

\node[roundnode3]      (b'1)       [below=3pt of  b4]{$b_1$};
\node[roundnode3]      (b'2)       [below=3pt of  b'1]{$b_2$};
\node[roundnode3]      (b'3)       [below=3pt of  b'2]{$b_3$};


%goods_block2
\node[roundnode23]      (g'1)      [right=of b'1] {$g_1$};
\node[roundnode23]      (g'2)       [right=of  b'2]{$g_2$};
\node[roundnode23]      (g'3)     [right=of b'3]{$g_3$};


 
%Lines

\draw[tlineb] (b1) -- (g1);
\draw[tlineb] (b2) -- (g1);
\draw[tlineb] (b3) -- (g1);
\draw[tlineb] (b4) -- (g1);



\draw[tlineb] (b'1) -- (g'1);
\draw[tlineb] (b'2) -- (g'1);
\draw[tlineb] (b'3) -- (g'1);


\draw[tlineo] (b1)--(g2);
\draw[tlineo] (b1)--(g3);
\draw[tlineo] (b1)--(g4);
\draw[tlineo] (b1)--(g'2);
\draw[tlineo] (b1)--(g'3);

%PRICES AND SURPLUSES   
\node[whitenodes]   (s3) [left=6pt of b1] {$0$};
\node[whitenodes]   (s2) [left=6pt of b2] {$0$};
\node[whitenodes]   (s1) [left=6pt of b3] {$0$};
\node[whitenodes]   (s2') [left=6pt of b4] {$0$};

\node[whitenodes]   (s'2)  [left=6pt of b'1] {$\frac{2}{3}$};
\node[whitenodes]   (s'1)  [left=6pt of b'2] {$\frac{2}{3}$};
\node[whitenodes]   (s'2') [left=6pt of b'3] {$\frac{2}{3}$};

\node[whitenodes]   (s3)   [right=6pt of g1] {$U$};
\node[whitenodes]   (s2)   [right=6pt of g2] {$1$};
\node[whitenodes]   (s1)   [right=6pt of g3] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g4] {$1$};

\node[whitenodes]   (s2)   [right=6pt of g'1] {$1$};
\node[whitenodes]   (s1)   [right=6pt of g'2] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g'3] {$1$};

%GOOD IN DEMAND
\node[roundnode4]  (g1)   [right=of b'1] {$g_1$};



\end{tikzpicture}

==> Figure5c.tex <==
\begin{tikzpicture}
%Styles
[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode3/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode23/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=3mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
roundnode6/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=5mm},
whitenodes/.style={circle, draw=white!60, fill=white!55, very thick, minimum size=5mm},
lineo/.style={orange,->},
lineb/.style={blue,->,},
tlineb/.style={blue,->,ultra thick},
tlineo/.style={orange,->,ultra thick},
]
%buyers_block1
\node[whitenodes]     (w) {};
\node[roundnode3]      (b1)       [right=160pt of w] {$b_1$};
\node[roundnode3]      (b2)       [below=3pt of  b1]{$b_2$};
\node[roundnode3]      (b3)       [below=3pt of  b2]{$b_3$};
\node[roundnode3]      (b4)      [below=3pt of  b3]{$b_4$};




%goods_block1
\node[roundnode23]      (g1)       [right=of b1]{$g_1$};
\node[roundnode23]      (g2)       [right=of b2] {$g_2$};
\node[roundnode23]      (g3)       [right=of b3] {$g_3$};
\node[roundnode23]      (g4)      [right=of b4] {$g_4$};


%buyers_block2

\node[roundnode3]      (b'1)       [below=3pt of  b4]{$b_1$};
\node[roundnode3]      (b'2)       [below=3pt of  b'1]{$b_2$};
\node[roundnode3]      (b'3)       [below=3pt of  b'2]{$b_3$};


%goods_block2
\node[roundnode23]      (g'1)      [right=of b'1] {$g_1$};
\node[roundnode23]      (g'2)       [right=of  b'2]{$g_2$};
\node[roundnode23]      (g'3)     [right=of b'3]{$g_3$};


 
%Lines

\draw[tlineb] (b1) -- (g1);
\draw[tlineb] (b2) -- (g1);
\draw[tlineb] (b3) -- (g1);
\draw[tlineb] (b4) -- (g1);



\draw[tlineb] (b'1) -- (g'1);
\draw[tlineb] (b'2) -- (g'1);
\draw[tlineb] (b'3) -- (g'1);


\draw[tlineo] (b1)--(g2);
\draw[tlineo] (b1)--(g3);
\draw[tlineo] (b1)--(g4);
\draw[tlineo] (b1)--(g'2);
\draw[tlineo] (b1)--(g'3);
\draw[tlineo] (b'1)--(g1);


%PRICES AND SURPLUSES   
\node[whitenodes]   (s3) [left=6pt of b1] {$0$};
\node[whitenodes]   (s2) [left=6pt of b2] {$0$};
\node[whitenodes]   (s1) [left=6pt of b3] {$0$};
\node[whitenodes]   (s2') [left=6pt of b4] {$0$};

\node[whitenodes]   (s'2)  [left=6pt of b'1] {$0$};
\node[whitenodes]   (s'1)  [left=6pt of b'2] {$0$};
\node[whitenodes]   (s'2') [left=6pt of b'3] {$0$};

\node[whitenodes]   (s3)   [right=6pt of g1] {$U$};
\node[whitenodes]   (s2)   [right=6pt of g2] {$1$};
\node[whitenodes]   (s1)   [right=6pt of g3] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g4] {$1$};

\node[whitenodes]   (s2)   [right=6pt of g'1] {$U^2$};
\node[whitenodes]   (s1)   [right=6pt of g'2] {$1$};
\node[whitenodes]   (s2')   [right=6pt of g'3] {$1$};

\end{tikzpicture}

==> types.tex <==
\begin{tikzpicture}

%Lines and Partitions
\draw[black, ultra thick] (-6,0) -- (6,0);
\draw[black, ultra thick] (-2,1) -- (-2,-1);
\draw[black, ultra thick] (2,1) -- (2,-1);

%The agent types
\node at (-4,0.5) {\textcolor{blue}{type-1 and type-2}};
\node at (-4,-0.5) {$S$};
\node at (-2,-1.2) {$r_f(b_l)$};
\node at (0,0.5) {\textcolor{green}{type-4a}};
\node at (2,-1.2) {$r_f(b_l)/(1+1/n)$};
\node at (4,0.5) {\textcolor{red}{type-3 and type-4b}};

\end{tikzpicture} 

